Thermodynamically consistent mesoscopic fluid particle models for a van der Waals fluid

The GENERIC structure allows for a unified treatment of different discrete models of hydrodynamics. We first propose a finite volume Lagrangian discretization of the continuum equations of hydrodynamics through the Voronoi tessellation. We then show that a slight modification of these discrete equations has the GENERIC structure. The GENERIC structure ensures thermodynamic consistency and allows for the introduction of correct thermal noise. In this way, we obtain a consistent discrete model for Lagrangian fluctuating hydrodynamics. For completeness, we also present the GENERIC versions of the Smoothed Particle Dynamics model and of the Dissipative Particle Dynamics model. The thermodynamic consistency endorsed by the GENERIC framework allows for a coherent discussion of the gas-liquid phase coexistence of a van der Waals fluid.

==> (inline-0) <==
\begin{picture}(1049,629)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{118.764pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{-24}}
\put(965.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,195.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,195){\makebox(0,0)[r]{-22}}
\put(965.0,195.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,277){\makebox(0,0)[r]{-20}}
\put(965.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,360.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,360){\makebox(0,0)[r]{-18}}
\put(965.0,360.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,442.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,442){\makebox(0,0)[r]{-16}}
\put(965.0,442.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,524.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,524){\makebox(0,0)[r]{-14}}
\put(965.0,524.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,606.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,606){\makebox(0,0)[r]{-12}}
\put(965.0,606.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,586.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(348.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(348,68){\makebox(0,0){0.5}}
\put(348.0,586.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(475.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(475,68){\makebox(0,0){1}}
\put(475.0,586.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(603.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(603,68){\makebox(0,0){1.5}}
\put(603.0,586.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(730.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(730,68){\makebox(0,0){2}}
\put(730.0,586.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(858.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(858,68){\makebox(0,0){2.5}}
\put(858.0,586.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(985.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(985,68){\makebox(0,0){3}}
\put(985.0,586.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{184.288pt}{0.400pt}}
\put(985.0,113.0){\rule[-0.200pt]{0.400pt}{118.764pt}}
\put(220.0,606.0){\rule[-0.200pt]{184.288pt}{0.400pt}}
\put(45,359){\makebox(0,0){$\tilde{\mu}(\tilde{n},\tilde{T})$}}
\put(602,23){\makebox(0,0){$\tilde{n}$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{118.764pt}}
\put(228,165){\usebox{\plotpoint}}
\multiput(228.59,165.00)(0.485,2.323){11}{\rule{0.117pt}{1.871pt}}
\multiput(227.17,165.00)(7.000,27.116){2}{\rule{0.400pt}{0.936pt}}
\multiput(235.59,196.00)(0.488,1.154){13}{\rule{0.117pt}{1.000pt}}
\multiput(234.17,196.00)(8.000,15.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(243.59,214.00)(0.488,0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(242.17,214.00)(8.000,9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(251.59,225.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(250.17,225.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(259.00,234.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(259.00,233.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(266.00,241.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(266.00,240.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(274.00,247.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(274.00,246.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(282.00,251.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(282.00,250.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(290.00,255.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(290.00,254.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(297.00,258.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(297.00,257.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(305.00,261.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(305.00,260.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(313,264.17){\rule{1.500pt}{0.400pt}}
\multiput(313.00,263.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(320,266.17){\rule{1.700pt}{0.400pt}}
\multiput(320.00,265.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(328,267.67){\rule{1.927pt}{0.400pt}}
\multiput(328.00,267.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(336,269.17){\rule{1.700pt}{0.400pt}}
\multiput(336.00,268.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(344,270.67){\rule{1.686pt}{0.400pt}}
\multiput(344.00,270.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(351,271.67){\rule{1.927pt}{0.400pt}}
\multiput(351.00,271.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(359,272.67){\rule{1.927pt}{0.400pt}}
\multiput(359.00,272.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(367,273.67){\rule{1.927pt}{0.400pt}}
\multiput(367.00,273.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(375,274.67){\rule{1.686pt}{0.400pt}}
\multiput(375.00,274.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(382,275.67){\rule{1.927pt}{0.400pt}}
\multiput(382.00,275.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(390,276.67){\rule{1.927pt}{0.400pt}}
\multiput(390.00,276.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(405,277.67){\rule{1.927pt}{0.400pt}}
\multiput(405.00,277.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(413,278.67){\rule{1.927pt}{0.400pt}}
\multiput(413.00,278.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(398.0,278.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(429,279.67){\rule{1.686pt}{0.400pt}}
\multiput(429.00,279.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(421.0,280.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(444,280.67){\rule{1.927pt}{0.400pt}}
\multiput(444.00,280.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(436.0,281.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(467,281.67){\rule{1.927pt}{0.400pt}}
\multiput(467.00,281.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(452.0,282.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(483,282.67){\rule{1.686pt}{0.400pt}}
\multiput(483.00,282.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(475.0,283.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(498,283.67){\rule{1.927pt}{0.400pt}}
\multiput(498.00,283.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(490.0,284.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(521,284.67){\rule{1.927pt}{0.400pt}}
\multiput(521.00,284.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(529,285.67){\rule{1.927pt}{0.400pt}}
\multiput(529.00,285.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(506.0,285.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(545,286.67){\rule{1.686pt}{0.400pt}}
\multiput(545.00,286.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(537.0,287.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(560,287.67){\rule{1.927pt}{0.400pt}}
\multiput(560.00,287.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(568,288.67){\rule{1.686pt}{0.400pt}}
\multiput(568.00,288.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(575,289.67){\rule{1.927pt}{0.400pt}}
\multiput(575.00,289.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(583,290.67){\rule{1.927pt}{0.400pt}}
\multiput(583.00,290.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(552.0,288.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(599,291.67){\rule{1.686pt}{0.400pt}}
\multiput(599.00,291.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(606,293.17){\rule{1.700pt}{0.400pt}}
\multiput(606.00,292.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(614,294.67){\rule{1.927pt}{0.400pt}}
\multiput(614.00,294.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(622,295.67){\rule{1.927pt}{0.400pt}}
\multiput(622.00,295.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(630,296.67){\rule{1.686pt}{0.400pt}}
\multiput(630.00,296.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(637,298.17){\rule{1.700pt}{0.400pt}}
\multiput(637.00,297.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(645,300.17){\rule{1.700pt}{0.400pt}}
\multiput(645.00,299.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(653,301.67){\rule{1.686pt}{0.400pt}}
\multiput(653.00,301.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(660,303.17){\rule{1.700pt}{0.400pt}}
\multiput(660.00,302.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(668,305.17){\rule{1.700pt}{0.400pt}}
\multiput(668.00,304.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(676,307.17){\rule{1.700pt}{0.400pt}}
\multiput(676.00,306.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(684.00,309.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(684.00,308.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\put(691,312.17){\rule{1.700pt}{0.400pt}}
\multiput(691.00,311.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(699.00,314.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(699.00,313.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(707.00,317.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(707.00,316.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(715.00,320.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(715.00,319.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(722.00,323.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(722.00,322.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(730.00,327.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(730.00,326.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(738.00,331.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(738.00,330.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(745.00,335.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(745.00,334.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(753.00,339.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(753.00,338.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(761.00,344.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(761.00,343.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(769.00,349.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(769.00,348.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(776.00,355.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(776.00,354.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(784.00,361.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(784.00,360.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(792.00,368.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(792.00,367.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(800.59,376.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(799.17,376.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(807.59,384.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(806.17,384.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(815.59,393.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(814.17,393.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(823.59,403.00)(0.485,0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(822.17,403.00)(7.000,10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(830.59,415.00)(0.488,0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(829.17,415.00)(8.000,10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(838.59,427.00)(0.488,0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(837.17,427.00)(8.000,12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(846.59,441.00)(0.488,1.022){13}{\rule{0.117pt}{0.900pt}}
\multiput(845.17,441.00)(8.000,14.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(854.59,457.00)(0.485,1.332){11}{\rule{0.117pt}{1.129pt}}
\multiput(853.17,457.00)(7.000,15.658){2}{\rule{0.400pt}{0.564pt}}
\multiput(861.59,475.00)(0.488,1.286){13}{\rule{0.117pt}{1.100pt}}
\multiput(860.17,475.00)(8.000,17.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(869.59,495.00)(0.488,1.484){13}{\rule{0.117pt}{1.250pt}}
\multiput(868.17,495.00)(8.000,20.406){2}{\rule{0.400pt}{0.625pt}}
\multiput(877.59,518.00)(0.488,1.748){13}{\rule{0.117pt}{1.450pt}}
\multiput(876.17,518.00)(8.000,23.990){2}{\rule{0.400pt}{0.725pt}}
\multiput(885.59,545.00)(0.485,2.399){11}{\rule{0.117pt}{1.929pt}}
\multiput(884.17,545.00)(7.000,27.997){2}{\rule{0.400pt}{0.964pt}}
\multiput(892.59,577.00)(0.482,2.570){9}{\rule{0.116pt}{2.033pt}}
\multiput(891.17,577.00)(6.000,24.780){2}{\rule{0.400pt}{1.017pt}}
\put(591.0,292.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(228,295){\usebox{\plotpoint}}
\multiput(228.59,295.00)(0.485,2.018){11}{\rule{0.117pt}{1.643pt}}
\multiput(227.17,295.00)(7.000,23.590){2}{\rule{0.400pt}{0.821pt}}
\multiput(235.59,322.00)(0.488,0.956){13}{\rule{0.117pt}{0.850pt}}
\multiput(234.17,322.00)(8.000,13.236){2}{\rule{0.400pt}{0.425pt}}
\multiput(243.59,337.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(242.17,337.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(251.00,347.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(251.00,346.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(259.00,354.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(259.00,353.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(266.00,359.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(266.00,358.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(274.00,364.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(274.00,363.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(282.00,367.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(282.00,366.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(290.00,370.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(290.00,369.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\put(297,373.17){\rule{1.700pt}{0.400pt}}
\multiput(297.00,372.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(305,375.17){\rule{1.700pt}{0.400pt}}
\multiput(305.00,374.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(313,376.67){\rule{1.686pt}{0.400pt}}
\multiput(313.00,376.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(320,378.17){\rule{1.700pt}{0.400pt}}
\multiput(320.00,377.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(328,379.67){\rule{1.927pt}{0.400pt}}
\multiput(328.00,379.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(336,380.67){\rule{1.927pt}{0.400pt}}
\multiput(336.00,380.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(351,381.67){\rule{1.927pt}{0.400pt}}
\multiput(351.00,381.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(359,382.67){\rule{1.927pt}{0.400pt}}
\multiput(359.00,382.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(344.0,382.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(375,383.67){\rule{1.686pt}{0.400pt}}
\multiput(375.00,383.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(367.0,384.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(413,384.67){\rule{1.927pt}{0.400pt}}
\multiput(413.00,384.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(382.0,385.0){\rule[-0.200pt]{7.468pt}{0.400pt}}
\put(552,385.67){\rule{1.927pt}{0.400pt}}
\multiput(552.00,385.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(421.0,386.0){\rule[-0.200pt]{31.558pt}{0.400pt}}
\put(575,386.67){\rule{1.927pt}{0.400pt}}
\multiput(575.00,386.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(560.0,387.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(599,387.67){\rule{1.686pt}{0.400pt}}
\multiput(599.00,387.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(583.0,388.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(614,388.67){\rule{1.927pt}{0.400pt}}
\multiput(614.00,388.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(622,389.67){\rule{1.927pt}{0.400pt}}
\multiput(622.00,389.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(630,390.67){\rule{1.686pt}{0.400pt}}
\multiput(630.00,390.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(637,391.67){\rule{1.927pt}{0.400pt}}
\multiput(637.00,391.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(645,392.67){\rule{1.927pt}{0.400pt}}
\multiput(645.00,392.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(653,393.67){\rule{1.686pt}{0.400pt}}
\multiput(653.00,393.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(660,394.67){\rule{1.927pt}{0.400pt}}
\multiput(660.00,394.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(668,395.67){\rule{1.927pt}{0.400pt}}
\multiput(668.00,395.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(676,397.17){\rule{1.700pt}{0.400pt}}
\multiput(676.00,396.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(684,399.17){\rule{1.500pt}{0.400pt}}
\multiput(684.00,398.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(691,401.17){\rule{1.700pt}{0.400pt}}
\multiput(691.00,400.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(699,403.17){\rule{1.700pt}{0.400pt}}
\multiput(699.00,402.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(707,405.17){\rule{1.700pt}{0.400pt}}
\multiput(707.00,404.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(715,407.17){\rule{1.500pt}{0.400pt}}
\multiput(715.00,406.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(722.00,409.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(722.00,408.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(730.00,412.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(730.00,411.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(738.00,415.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(738.00,414.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(745.00,418.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(745.00,417.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(753.00,422.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(753.00,421.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(761.00,425.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(761.00,424.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(769.00,430.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(769.00,429.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(776.00,434.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(776.00,433.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(784.00,439.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(784.00,438.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(792.00,445.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(792.00,444.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(800.00,451.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(800.00,450.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(807.00,458.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(807.00,457.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(815.00,466.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(815.00,465.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(823.59,474.00)(0.485,0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(822.17,474.00)(7.000,8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(830.59,484.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(829.17,484.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(838.59,494.00)(0.488,0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(837.17,494.00)(8.000,10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(846.59,506.00)(0.488,0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(845.17,506.00)(8.000,11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(854.59,519.00)(0.485,1.103){11}{\rule{0.117pt}{0.957pt}}
\multiput(853.17,519.00)(7.000,13.013){2}{\rule{0.400pt}{0.479pt}}
\multiput(861.59,534.00)(0.488,1.154){13}{\rule{0.117pt}{1.000pt}}
\multiput(860.17,534.00)(8.000,15.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(869.59,552.00)(0.488,1.286){13}{\rule{0.117pt}{1.100pt}}
\multiput(868.17,552.00)(8.000,17.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(877.59,572.00)(0.488,1.484){13}{\rule{0.117pt}{1.250pt}}
\multiput(876.17,572.00)(8.000,20.406){2}{\rule{0.400pt}{0.625pt}}
\multiput(885.61,595.00)(0.447,2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(884.17,595.00)(3.000,7.748){2}{\rule{0.400pt}{0.783pt}}
\put(606.0,389.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(228,424){\usebox{\plotpoint}}
\multiput(228.59,424.00)(0.485,1.637){11}{\rule{0.117pt}{1.357pt}}
\multiput(227.17,424.00)(7.000,19.183){2}{\rule{0.400pt}{0.679pt}}
\multiput(235.59,446.00)(0.488,0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(234.17,446.00)(8.000,10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(243.00,458.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(243.00,457.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(251.00,466.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(251.00,465.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(259.00,472.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(259.00,471.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(266.00,476.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(266.00,475.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\put(274,480.17){\rule{1.700pt}{0.400pt}}
\multiput(274.00,479.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(282,482.17){\rule{1.700pt}{0.400pt}}
\multiput(282.00,481.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(290,484.17){\rule{1.500pt}{0.400pt}}
\multiput(290.00,483.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(297,486.17){\rule{1.700pt}{0.400pt}}
\multiput(297.00,485.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(305,487.67){\rule{1.927pt}{0.400pt}}
\multiput(305.00,487.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(313,488.67){\rule{1.686pt}{0.400pt}}
\multiput(313.00,488.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(328,489.67){\rule{1.927pt}{0.400pt}}
\multiput(328.00,489.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(320.0,490.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(405,489.67){\rule{1.927pt}{0.400pt}}
\multiput(405.00,490.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(336.0,491.0){\rule[-0.200pt]{16.622pt}{0.400pt}}
\put(429,488.67){\rule{1.686pt}{0.400pt}}
\multiput(429.00,489.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(413.0,490.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(452,487.67){\rule{1.927pt}{0.400pt}}
\multiput(452.00,488.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(436.0,489.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(467,486.67){\rule{1.927pt}{0.400pt}}
\multiput(467.00,487.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(460.0,488.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(490,485.67){\rule{1.927pt}{0.400pt}}
\multiput(490.00,486.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(475.0,487.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(506,484.67){\rule{1.927pt}{0.400pt}}
\multiput(506.00,485.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(498.0,486.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(529,483.67){\rule{1.927pt}{0.400pt}}
\multiput(529.00,484.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(514.0,485.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(560,482.67){\rule{1.927pt}{0.400pt}}
\multiput(560.00,483.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(537.0,484.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(630,482.67){\rule{1.686pt}{0.400pt}}
\multiput(630.00,482.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(568.0,483.0){\rule[-0.200pt]{14.936pt}{0.400pt}}
\put(653,483.67){\rule{1.686pt}{0.400pt}}
\multiput(653.00,483.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(660,484.67){\rule{1.927pt}{0.400pt}}
\multiput(660.00,484.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(637.0,484.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(676,485.67){\rule{1.927pt}{0.400pt}}
\multiput(676.00,485.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(684,486.67){\rule{1.686pt}{0.400pt}}
\multiput(684.00,486.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(691,487.67){\rule{1.927pt}{0.400pt}}
\multiput(691.00,487.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(699,489.17){\rule{1.700pt}{0.400pt}}
\multiput(699.00,488.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(707,490.67){\rule{1.927pt}{0.400pt}}
\multiput(707.00,490.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(715,492.17){\rule{1.500pt}{0.400pt}}
\multiput(715.00,491.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(722,494.17){\rule{1.700pt}{0.400pt}}
\multiput(722.00,493.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(730,496.17){\rule{1.700pt}{0.400pt}}
\multiput(730.00,495.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(738,498.17){\rule{1.500pt}{0.400pt}}
\multiput(738.00,497.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(745.00,500.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(745.00,499.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(753.00,503.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(753.00,502.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(761.00,506.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(761.00,505.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(769.00,509.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(769.00,508.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(776.00,512.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(776.00,511.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(784.00,516.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(784.00,515.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(792.00,521.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(792.00,520.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(800.00,525.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(800.00,524.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(807.00,531.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(807.00,530.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(815.00,537.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(815.00,536.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(823.00,544.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(823.00,543.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(830.59,551.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(829.17,551.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(838.59,560.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(837.17,560.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(846.59,569.00)(0.488,0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(845.17,569.00)(8.000,9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(854.59,580.00)(0.485,0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(853.17,580.00)(7.000,11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(861.59,593.00)(0.488,0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(860.17,593.00)(8.000,11.443){2}{\rule{0.400pt}{0.375pt}}
\put(668.0,486.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\end{picture}

==> (inline-1) <==
\begin{picture}(1049,629)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{118.764pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{-15.1}}
\put(965.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,175.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,175){\makebox(0,0)[r]{-15.05}}
\put(965.0,175.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,236.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,236){\makebox(0,0)[r]{-15}}
\put(965.0,236.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,298.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,298){\makebox(0,0)[r]{-14.95}}
\put(965.0,298.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,360.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,360){\makebox(0,0)[r]{-14.9}}
\put(965.0,360.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,421.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,421){\makebox(0,0)[r]{-14.85}}
\put(965.0,421.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,483.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,483){\makebox(0,0)[r]{-14.8}}
\put(965.0,483.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,544){\makebox(0,0)[r]{-14.75}}
\put(965.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,606.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,606){\makebox(0,0)[r]{-14.7}}
\put(965.0,606.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,586.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(348.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(348,68){\makebox(0,0){0.5}}
\put(348.0,586.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(475.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(475,68){\makebox(0,0){1}}
\put(475.0,586.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(603.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(603,68){\makebox(0,0){1.5}}
\put(603.0,586.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(730.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(730,68){\makebox(0,0){2}}
\put(730.0,586.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(858.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(858,68){\makebox(0,0){2.5}}
\put(858.0,586.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(985.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(985,68){\makebox(0,0){3}}
\put(985.0,586.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{184.288pt}{0.400pt}}
\put(985.0,113.0){\rule[-0.200pt]{0.400pt}{118.764pt}}
\put(220.0,606.0){\rule[-0.200pt]{184.288pt}{0.400pt}}
\put(45,359){\makebox(0,0){$\tilde{\mu}(\tilde{n},\tilde{T})$}}
\put(602,23){\makebox(0,0){$\tilde{n}$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{118.764pt}}
\put(272.17,113){\rule{0.400pt}{6.500pt}}
\multiput(271.17,113.00)(2.000,18.509){2}{\rule{0.400pt}{3.250pt}}
\multiput(274.59,145.00)(0.488,5.248){13}{\rule{0.117pt}{4.100pt}}
\multiput(273.17,145.00)(8.000,71.490){2}{\rule{0.400pt}{2.050pt}}
\multiput(282.59,225.00)(0.488,4.126){13}{\rule{0.117pt}{3.250pt}}
\multiput(281.17,225.00)(8.000,56.254){2}{\rule{0.400pt}{1.625pt}}
\multiput(290.59,288.00)(0.485,3.849){11}{\rule{0.117pt}{3.014pt}}
\multiput(289.17,288.00)(7.000,44.744){2}{\rule{0.400pt}{1.507pt}}
\multiput(297.59,339.00)(0.488,2.673){13}{\rule{0.117pt}{2.150pt}}
\multiput(296.17,339.00)(8.000,36.538){2}{\rule{0.400pt}{1.075pt}}
\multiput(305.59,380.00)(0.488,2.145){13}{\rule{0.117pt}{1.750pt}}
\multiput(304.17,380.00)(8.000,29.368){2}{\rule{0.400pt}{0.875pt}}
\multiput(313.59,413.00)(0.485,1.942){11}{\rule{0.117pt}{1.586pt}}
\multiput(312.17,413.00)(7.000,22.709){2}{\rule{0.400pt}{0.793pt}}
\multiput(320.59,439.00)(0.488,1.286){13}{\rule{0.117pt}{1.100pt}}
\multiput(319.17,439.00)(8.000,17.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(328.59,459.00)(0.488,0.956){13}{\rule{0.117pt}{0.850pt}}
\multiput(327.17,459.00)(8.000,13.236){2}{\rule{0.400pt}{0.425pt}}
\multiput(336.59,474.00)(0.488,0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(335.17,474.00)(8.000,9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(344.00,485.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(344.00,484.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(351.00,492.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(351.00,491.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\put(359,496.67){\rule{1.927pt}{0.400pt}}
\multiput(359.00,496.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(375.00,496.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(375.00,497.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(382.00,493.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(382.00,494.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(390.00,488.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(390.00,489.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(398.00,482.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(398.00,483.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(405.59,474.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(404.17,475.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(413.59,465.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(412.17,466.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(421.59,456.51)(0.488,-0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(420.17,457.75)(8.000,-8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(429.59,445.98)(0.485,-0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(428.17,447.49)(7.000,-9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(436.59,435.09)(0.488,-0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(435.17,436.55)(8.000,-10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(444.59,423.09)(0.488,-0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(443.17,424.55)(8.000,-10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(452.59,411.09)(0.488,-0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(451.17,412.55)(8.000,-10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(460.59,398.50)(0.485,-0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(459.17,400.25)(7.000,-11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(467.59,386.09)(0.488,-0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(466.17,387.55)(8.000,-10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(475.59,373.89)(0.488,-0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(474.17,375.44)(8.000,-11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(483.59,360.74)(0.485,-0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(482.17,362.37)(7.000,-10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(490.59,348.89)(0.488,-0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(489.17,350.44)(8.000,-11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(498.59,336.09)(0.488,-0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(497.17,337.55)(8.000,-10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(506.59,324.30)(0.488,-0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(505.17,325.65)(8.000,-9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(514.59,312.98)(0.485,-0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(513.17,314.49)(7.000,-9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(521.59,302.30)(0.488,-0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(520.17,303.65)(8.000,-9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(529.59,291.51)(0.488,-0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(528.17,292.75)(8.000,-8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(537.59,281.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(536.17,282.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(545.59,272.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(544.17,273.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(552.00,265.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(552.00,266.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(560.00,257.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(560.00,258.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(568.00,251.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(568.00,252.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(575.00,246.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(575.00,247.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(583.00,242.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(583.00,243.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(591,239.67){\rule{1.927pt}{0.400pt}}
\multiput(591.00,240.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(599,239.67){\rule{1.686pt}{0.400pt}}
\multiput(599.00,239.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(606,241.17){\rule{1.700pt}{0.400pt}}
\multiput(606.00,240.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(614.00,243.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(614.00,242.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(622.00,247.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(622.00,246.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(630.59,254.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(629.17,254.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(637.59,263.00)(0.488,0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(636.17,263.00)(8.000,9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(645.59,274.00)(0.488,0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(644.17,274.00)(8.000,11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(653.59,287.00)(0.485,1.255){11}{\rule{0.117pt}{1.071pt}}
\multiput(652.17,287.00)(7.000,14.776){2}{\rule{0.400pt}{0.536pt}}
\multiput(660.59,304.00)(0.488,1.286){13}{\rule{0.117pt}{1.100pt}}
\multiput(659.17,304.00)(8.000,17.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(668.59,324.00)(0.488,1.484){13}{\rule{0.117pt}{1.250pt}}
\multiput(667.17,324.00)(8.000,20.406){2}{\rule{0.400pt}{0.625pt}}
\multiput(676.59,347.00)(0.488,1.682){13}{\rule{0.117pt}{1.400pt}}
\multiput(675.17,347.00)(8.000,23.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(684.59,373.00)(0.485,2.323){11}{\rule{0.117pt}{1.871pt}}
\multiput(683.17,373.00)(7.000,27.116){2}{\rule{0.400pt}{0.936pt}}
\multiput(691.59,404.00)(0.488,2.211){13}{\rule{0.117pt}{1.800pt}}
\multiput(690.17,404.00)(8.000,30.264){2}{\rule{0.400pt}{0.900pt}}
\multiput(699.59,438.00)(0.488,2.607){13}{\rule{0.117pt}{2.100pt}}
\multiput(698.17,438.00)(8.000,35.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(707.59,478.00)(0.488,2.871){13}{\rule{0.117pt}{2.300pt}}
\multiput(706.17,478.00)(8.000,39.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(715.59,522.00)(0.485,3.772){11}{\rule{0.117pt}{2.957pt}}
\multiput(714.17,522.00)(7.000,43.862){2}{\rule{0.400pt}{1.479pt}}
\multiput(722.59,572.00)(0.477,3.716){7}{\rule{0.115pt}{2.820pt}}
\multiput(721.17,572.00)(5.000,28.147){2}{\rule{0.400pt}{1.410pt}}
\put(367.0,498.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(220,421){\usebox{\plotpoint}}
\put(220.00,421.00){\usebox{\plotpoint}}
\multiput(228,421)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(240.76,421.00){\usebox{\plotpoint}}
\multiput(243,421)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(251,421)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(261.51,421.00){\usebox{\plotpoint}}
\multiput(266,421)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(274,421)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(282.27,421.00){\usebox{\plotpoint}}
\multiput(290,421)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(303.02,421.00){\usebox{\plotpoint}}
\multiput(305,421)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(313,421)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(323.78,421.00){\usebox{\plotpoint}}
\multiput(328,421)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(336,421)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(344.53,421.00){\usebox{\plotpoint}}
\multiput(351,421)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(365.29,421.00){\usebox{\plotpoint}}
\multiput(367,421)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(375,421)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(386.04,421.00){\usebox{\plotpoint}}
\multiput(390,421)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(398,421)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(406.80,421.00){\usebox{\plotpoint}}
\multiput(413,421)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(427.55,421.00){\usebox{\plotpoint}}
\multiput(429,421)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(436,421)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(448.31,421.00){\usebox{\plotpoint}}
\multiput(452,421)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(460,421)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(469.07,421.00){\usebox{\plotpoint}}
\multiput(475,421)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(489.82,421.00){\usebox{\plotpoint}}
\multiput(490,421)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(498,421)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(510.58,421.00){\usebox{\plotpoint}}
\multiput(514,421)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(521,421)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(531.33,421.00){\usebox{\plotpoint}}
\multiput(537,421)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(545,421)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(552.09,421.00){\usebox{\plotpoint}}
\multiput(560,421)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(572.84,421.00){\usebox{\plotpoint}}
\multiput(575,421)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(583,421)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(593.60,421.00){\usebox{\plotpoint}}
\multiput(599,421)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(606,421)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(614.35,421.00){\usebox{\plotpoint}}
\multiput(622,421)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(635.11,421.00){\usebox{\plotpoint}}
\multiput(637,421)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(645,421)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(655.87,421.00){\usebox{\plotpoint}}
\multiput(660,421)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(668,421)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(676.62,421.00){\usebox{\plotpoint}}
\multiput(684,421)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(697.38,421.00){\usebox{\plotpoint}}
\multiput(699,421)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(707,421)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(718.13,421.00){\usebox{\plotpoint}}
\multiput(722,421)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(730,421)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(738.89,421.00){\usebox{\plotpoint}}
\multiput(745,421)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(759.64,421.00){\usebox{\plotpoint}}
\multiput(761,421)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(769,421)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(780.40,421.00){\usebox{\plotpoint}}
\multiput(784,421)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(792,421)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(801.15,421.00){\usebox{\plotpoint}}
\multiput(807,421)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(821.91,421.00){\usebox{\plotpoint}}
\multiput(823,421)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(830,421)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(842.66,421.00){\usebox{\plotpoint}}
\multiput(846,421)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(854,421)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(863.42,421.00){\usebox{\plotpoint}}
\multiput(869,421)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(884.18,421.00){\usebox{\plotpoint}}
\multiput(885,421)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(892,421)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(904.93,421.00){\usebox{\plotpoint}}
\multiput(908,421)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(915,421)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(925.69,421.00){\usebox{\plotpoint}}
\multiput(931,421)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(939,421)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(946.44,421.00){\usebox{\plotpoint}}
\multiput(954,421)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(967.20,421.00){\usebox{\plotpoint}}
\multiput(970,421)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(977,421)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(985,421){\usebox{\plotpoint}}
\put(220,363){\usebox{\plotpoint}}
\put(220.00,363.00){\usebox{\plotpoint}}
\multiput(228,363)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(240.76,363.00){\usebox{\plotpoint}}
\multiput(243,363)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(251,363)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(261.51,363.00){\usebox{\plotpoint}}
\multiput(266,363)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(274,363)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(282.27,363.00){\usebox{\plotpoint}}
\multiput(290,363)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(303.02,363.00){\usebox{\plotpoint}}
\multiput(305,363)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(313,363)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(323.78,363.00){\usebox{\plotpoint}}
\multiput(328,363)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(336,363)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(344.53,363.00){\usebox{\plotpoint}}
\multiput(351,363)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(365.29,363.00){\usebox{\plotpoint}}
\multiput(367,363)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(375,363)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(386.04,363.00){\usebox{\plotpoint}}
\multiput(390,363)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(398,363)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(406.80,363.00){\usebox{\plotpoint}}
\multiput(413,363)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(427.55,363.00){\usebox{\plotpoint}}
\multiput(429,363)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(436,363)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(448.31,363.00){\usebox{\plotpoint}}
\multiput(452,363)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(460,363)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(469.07,363.00){\usebox{\plotpoint}}
\multiput(475,363)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(489.82,363.00){\usebox{\plotpoint}}
\multiput(490,363)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(498,363)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(510.58,363.00){\usebox{\plotpoint}}
\multiput(514,363)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(521,363)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(531.33,363.00){\usebox{\plotpoint}}
\multiput(537,363)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(545,363)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(552.09,363.00){\usebox{\plotpoint}}
\multiput(560,363)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(572.84,363.00){\usebox{\plotpoint}}
\multiput(575,363)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(583,363)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(593.60,363.00){\usebox{\plotpoint}}
\multiput(599,363)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(606,363)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(614.35,363.00){\usebox{\plotpoint}}
\multiput(622,363)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(635.11,363.00){\usebox{\plotpoint}}
\multiput(637,363)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(645,363)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(655.87,363.00){\usebox{\plotpoint}}
\multiput(660,363)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(668,363)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(676.62,363.00){\usebox{\plotpoint}}
\multiput(684,363)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(697.38,363.00){\usebox{\plotpoint}}
\multiput(699,363)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(707,363)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(718.13,363.00){\usebox{\plotpoint}}
\multiput(722,363)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(730,363)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(738.89,363.00){\usebox{\plotpoint}}
\multiput(745,363)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(759.64,363.00){\usebox{\plotpoint}}
\multiput(761,363)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(769,363)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(780.40,363.00){\usebox{\plotpoint}}
\multiput(784,363)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(792,363)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(801.15,363.00){\usebox{\plotpoint}}
\multiput(807,363)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(821.91,363.00){\usebox{\plotpoint}}
\multiput(823,363)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(830,363)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(842.66,363.00){\usebox{\plotpoint}}
\multiput(846,363)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(854,363)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(863.42,363.00){\usebox{\plotpoint}}
\multiput(869,363)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(884.18,363.00){\usebox{\plotpoint}}
\multiput(885,363)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(892,363)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(904.93,363.00){\usebox{\plotpoint}}
\multiput(908,363)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(915,363)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(925.69,363.00){\usebox{\plotpoint}}
\multiput(931,363)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(939,363)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(946.44,363.00){\usebox{\plotpoint}}
\multiput(954,363)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(967.20,363.00){\usebox{\plotpoint}}
\multiput(970,363)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(977,363)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(985,363){\usebox{\plotpoint}}
\put(220,298){\usebox{\plotpoint}}
\put(220.00,298.00){\usebox{\plotpoint}}
\multiput(228,298)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(240.76,298.00){\usebox{\plotpoint}}
\multiput(243,298)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(251,298)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(261.51,298.00){\usebox{\plotpoint}}
\multiput(266,298)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(274,298)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(282.27,298.00){\usebox{\plotpoint}}
\multiput(290,298)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(303.02,298.00){\usebox{\plotpoint}}
\multiput(305,298)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(313,298)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(323.78,298.00){\usebox{\plotpoint}}
\multiput(328,298)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(336,298)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(344.53,298.00){\usebox{\plotpoint}}
\multiput(351,298)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(365.29,298.00){\usebox{\plotpoint}}
\multiput(367,298)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(375,298)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(386.04,298.00){\usebox{\plotpoint}}
\multiput(390,298)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(398,298)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(406.80,298.00){\usebox{\plotpoint}}
\multiput(413,298)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(427.55,298.00){\usebox{\plotpoint}}
\multiput(429,298)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(436,298)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(448.31,298.00){\usebox{\plotpoint}}
\multiput(452,298)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(460,298)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(469.07,298.00){\usebox{\plotpoint}}
\multiput(475,298)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(489.82,298.00){\usebox{\plotpoint}}
\multiput(490,298)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(498,298)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(510.58,298.00){\usebox{\plotpoint}}
\multiput(514,298)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(521,298)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(531.33,298.00){\usebox{\plotpoint}}
\multiput(537,298)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(545,298)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(552.09,298.00){\usebox{\plotpoint}}
\multiput(560,298)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(572.84,298.00){\usebox{\plotpoint}}
\multiput(575,298)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(583,298)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(593.60,298.00){\usebox{\plotpoint}}
\multiput(599,298)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(606,298)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(614.35,298.00){\usebox{\plotpoint}}
\multiput(622,298)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(635.11,298.00){\usebox{\plotpoint}}
\multiput(637,298)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(645,298)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(655.87,298.00){\usebox{\plotpoint}}
\multiput(660,298)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(668,298)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(676.62,298.00){\usebox{\plotpoint}}
\multiput(684,298)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(697.38,298.00){\usebox{\plotpoint}}
\multiput(699,298)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(707,298)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(718.13,298.00){\usebox{\plotpoint}}
\multiput(722,298)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(730,298)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(738.89,298.00){\usebox{\plotpoint}}
\multiput(745,298)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(759.64,298.00){\usebox{\plotpoint}}
\multiput(761,298)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(769,298)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(780.40,298.00){\usebox{\plotpoint}}
\multiput(784,298)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(792,298)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(801.15,298.00){\usebox{\plotpoint}}
\multiput(807,298)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(821.91,298.00){\usebox{\plotpoint}}
\multiput(823,298)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(830,298)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(842.66,298.00){\usebox{\plotpoint}}
\multiput(846,298)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(854,298)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(863.42,298.00){\usebox{\plotpoint}}
\multiput(869,298)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(884.18,298.00){\usebox{\plotpoint}}
\multiput(885,298)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(892,298)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(904.93,298.00){\usebox{\plotpoint}}
\multiput(908,298)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(915,298)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(925.69,298.00){\usebox{\plotpoint}}
\multiput(931,298)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(939,298)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(946.44,298.00){\usebox{\plotpoint}}
\multiput(954,298)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(967.20,298.00){\usebox{\plotpoint}}
\multiput(970,298)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(977,298)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(985,298){\usebox{\plotpoint}}
\end{picture}
